Line Intensities and Molecular Opacities of the FeH $F^4\Delta_i-X^4\Delta_i$ Transition

We calculate new line lists and opacities for the $F^4\Delta_i-X^4\Delta_i$ transition of FeH. The 0-0 band of this transition is responsible for the Wing-Ford band seen in M-type stars, sunspots and brown dwarfs. The new Einstein A values for each line are based on a high level ab initio calculation of the electronic transition dipole moment. The necessary rotational line strength factors (H\"onl-London factors) are derived for both the Hund's case (a) and (b) coupling limits. A new set of spectroscopic constants were derived from the existing FeH term values for v=0, 1 and 2 levels of the $X$ and $F$ states. Using these constants extrapolated term values were generated for v=3 and 4 and for $J$ values up to 50.5. The line lists (including Einstein A values) for the 25 vibrational bands with v$\leq$4 were generated using a merged list of experimental and extrapolated term values. The FeH line lists were use to compute the molecular opacities for a range of temperatures and pressures encountered in L and M dwarf atmospheres. Good agreement was found between the computed and observed spectral energy distribution of the L5 dwarf 2MASS-1507.

==> (inline-0) <==
\begin{tabular}{l}
\multicolumn{1}{c}{$x = N = J - 3/2$}\\[10pt]
$\displaystyle{<x|H|x> = T + B x(x+1) - D x^2(x+1)^2 + \frac{6 A}{x+1}
-2\lambda\frac{(x-3)(x+4)}{(x+1)(2x+3)}}$\\[15pt]
$\displaystyle{<x|H|x+1> = <x+1|H|x> \:=\: (A(x+2)+4\lambda)\sqrt{
\frac{3(x-1)(x+3)(2x+5)}{(x+1)^2(x+2)^2(2x+3)}}}$\\[15pt]
$\displaystyle{<x|H|x+2> = <x+2|H|x> \:=\: 2\lambda\sqrt{
\frac{3(x-1)x(x+3)^2(x+4)}{(x+1)(x+2)^2(2x+3)^2}}}$\\[15pt]
$\displaystyle{<x|H|x+3> = <x+3|H|x> \:=\: 0}$\\[25pt]
\multicolumn{1}{c}{$x = N = J - 1/2$}\\[10pt]
$\displaystyle{<x|H|x> = T + B x(x+1) - D x^2(x+1)^2 + 2A\frac{x-3}{x(x+1)}
+2\lambda\frac{(x-3)(x+3)(x+4)}{x(x+1)(2x+3)}}$\\[15pt]
$\displaystyle{<x|H|x+1> = <x+1|H|x> \:=\: 4(Ax(x+2)-6\lambda)\sqrt{
\frac{(x-1)(x+3)}{x(x+1)^2(x+2)(2x+1)(2x+3)}}}$\\[15pt]
$\displaystyle{<x|H|x+2> = <x+2|H|x> \:=\: 2\lambda\sqrt{
\frac{3(x-1)x^2(x+3)(x+4)}{(x+1)^2(x+2)(2x+3)^2}}}$\\[25pt]
\multicolumn{1}{c}{$x = N = J + 1/2$}\\[10pt]
$\displaystyle{<x|H|x> = T + B x(x+1) - D x^2(x+1)^2 - 2A\frac{x+4}{x(x+1)}
+2\lambda\frac{(x-3)(x-2)(x+4)}{x(x+1)(2x-1)}}$\\[15pt]
$\displaystyle{<x|H|x+1> = <x+1|H|x> \:=\: (Ax-4\lambda)\sqrt{
\frac{3(x-1)(x+3)(2x-1)}{x^2(x+1)^2(2x+1)}}}$\\[25pt]
\multicolumn{1}{c}{$x = N = J + 3/2$}\\[10pt]
$\displaystyle{<x|H|x> = T + B x(x+1) - D x^2(x+1)^2 - \frac{6A}{x}
-2\lambda\frac{(x-3)(x+4)}{x(2x-1)}}$\\
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{l@{\hspace{12pt}}*{3}{r@{\hspace{0in}}c@{\hspace{0in}}l}}
\multicolumn{10}{c}{Table 7. Molecular Constants for the $X^4\Delta$ and $F^4\Delta$ States}\\
{\ }\\
\multicolumn{10}{c}{$X^4\Delta$ State}\\
$A$            &   --116&.&860(524) & \multicolumn{6}{c}{ }\\
$\lambda$      &      10&.&645(693) & \multicolumn{6}{c}{ }\\
\multicolumn{10}{c}{Parity a}\\
  & \multicolumn{3}{c}{$v = 0$} & \multicolumn{3}{c}{$v = 1$}
  & \multicolumn{3}{c}{$v = 2$}\\
$T_v$ & 315&.&879(221) & 2078&.&171(358) & 3769&.&400(361)\\
$B_v$ & 6&.&49504(312) & 6&.&29867(516)  & 6&.&16724(471)\\
$D_v$ & 0&.&00022624(833) & 0&.&0000592(139) & 0&.&0001586(136)\\
$\omega_e$     &  1833&.&36(113)    & \multicolumn{6}{c}{ }\\
$\omega_ex_e$  &    35&.&53(50)     & \multicolumn{6}{c}{ }\\
$B_e$          &     6&.&5662(185)  & \multicolumn{6}{c}{ }\\
$\alpha_e$     &     0&.&1639(108)  & \multicolumn{6}{c}{ }\\
\multicolumn{10}{c}{Parity b}\\
  & \multicolumn{3}{c}{$v = 0$} & \multicolumn{3}{c}{$v = 1$}
  & \multicolumn{3}{c}{$v = 2$}\\
$T_v$ & 319&.&5395(458) & 2081&.&421(627) & 3774&.&95(134)\\
$B_v$ & 6&.&523101(590) & 6&.&34794(918)  & 6&.&1016(226)\\
$D_v$ & 0&.&00023866(143) & 0&.&0001967(261) & --0&.&0001767(800)\\
$\omega_e$     &  1830&.&23(189)    & \multicolumn{6}{c}{ }\\
$\omega_ex_e$  &    34&.&18(80)     & \multicolumn{6}{c}{ }\\
$B_e$          &     6&.&6403(203)  & \multicolumn{6}{c}{ }\\
$\alpha_e$     &     0&.&2108(119)  & \multicolumn{6}{c}{ }\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{l@{\hspace{12pt}}*{3}{r@{\hspace{0in}}c@{\hspace{0in}}l}}
\multicolumn{10}{c}{Table 7. Molecular Constants for the $X^4\Delta$ and $F^4\Delta$ States, Continued}\\
{\ }\\
%\multicolumn{10}{c}{ }\\
\multicolumn{10}{c}{$F^4\Delta$ State}\\
$A$            &   --124&.&816(692) & \multicolumn{6}{c}{ }\\
$\lambda$      &     --9&.&263(916) & \multicolumn{6}{c}{ }\\
\multicolumn{10}{c}{Parity a}\\
  & \multicolumn{3}{c}{$v = 0$} & \multicolumn{3}{c}{$v = 1$}
  & \multicolumn{3}{c}{$v = 2$}\\
$T_v$ & 10313&.&114(186) & 11737&.&011(440) & 13085&.&964(591)\\
$B_v$ &  5&.&87584(210)  &  5&.&69283(553)  &  5&.&45930(847)\\
$D_v$ &  0&.&00040430(421) & 0&.&0004711(138) & 0&.&0004365(249)\\
$\omega_e$     &  1498&.&84(145)    & \multicolumn{6}{c}{ }\\
$\omega_ex_e$  &    37&.&47(60)     & \multicolumn{6}{c}{ }\\
$B_e$          &     5&.&9884(147)  & \multicolumn{6}{c}{ }\\
$\alpha_e$     &     0&.&20827(842) & \multicolumn{6}{c}{ }\\
\multicolumn{10}{c}{Parity b}\\
  & \multicolumn{3}{c}{$v = 0$} & \multicolumn{3}{c}{$v = 1$}
  & \multicolumn{3}{c}{$v = 2$}\\
$T_v$ & 10313&.&819(225) & 11741&.&817(195) & 13093&.&571(481)\\
$B_v$ &   5&.&85742(290) &   5&.&60903(264) & 5&.&38113(718)\\
$D_v$ & 0&.&00032849(704) & 0&.&00034484(684) & 0&.&0002624(204)\\
$\omega_e$     &  1504&.&24(80)     & \multicolumn{6}{c}{ }\\
$\omega_ex_e$  &    38&.&12(40)     & \multicolumn{6}{c}{ }\\
$B_e$          &     5&.&97308(583) & \multicolumn{6}{c}{ }\\
$\alpha_e$     &     0&.&23815(342) & \multicolumn{6}{c}{ }\\
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8a. The $X^4\Delta$ $v$ = 0 Term Values}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
 0.5&          &          &          &          &          &          &    694.40&    699.70\\
 1.5&          &          &          &          &    450.60&    450.92&    716.44&    723.28\\
 2.5&          &          &    244.68&    244.68&    484.89&    486.22&    753.10&    762.42\\
 3.5&     80.70&     80.70&    288.71&    288.82&    532.71&    535.37&    805.18&    816.01\\
 4.5&    127.77&    127.78&    345.10&    345.52&    593.88&    598.64&    872.65&    883.92\\
 5.5&    186.02&    186.02&    413.74&    414.70&    668.52&    675.70&    955.21&    965.98\\
 6.5&    255.66&    255.77&    494.53&    496.41&    756.52&    766.33&   1052.62&   1062.02\\
 7.5&    336.97&    337.20&    587.45&    590.63&    857.95&    870.28&   1164.51&   1171.98\\
 8.5&    430.13&    430.59&    692.50&    697.42&    972.76&    987.31&   1290.54&   1295.71\\
 9.5&    535.29&    536.07&    809.71&    816.74&   1100.98&   1117.20&   1430.42&   1433.13\\
10.5&    652.54&    653.81&    939.14&    948.65&   1242.46&   1259.79&   1583.76&   1584.11\\
11.5&    782.00&    783.88&   1080.83&   1093.07&   1397.15&   1414.90&   1750.30&   1748.53\\
12.5&    923.68&    926.39&   1234.81&   1250.00&   1564.90&   1582.45&   1929.75&   1926.25\\
13.5&   1077.64&   1081.32&   1401.15&   1419.73&   1745.60&   1762.30&   2121.84&   2117.09\\
14.5&   1243.85&   1248.74&   1579.82&   1601.14&   1939.06&   1954.40&   2326.28&   2320.85\\
15.5&   1422.34&   1428.59&   1770.84&   1795.18&   2145.16&   2158.66&   2542.80&   2537.33\\
16.5&   1613.02&   1620.83&   1974.14&   2001.45&   2363.70&   2374.97&   2771.00&   2766.34\\
17.5&   1815.88&   1825.41&   2189.71&   2219.82&   2594.54&   2603.32&   3010.38&   3007.63\\
18.5&   2030.81&   2042.27&   2417.42&   2450.21&   2837.46&   2843.53&   3260.02&   3260.94\\
19.5&   2257.78&   2271.29&   2657.23&   2692.45&   3092.36&   3095.56&   3430.22&   3526.03\\
20.5&   2496.63&   2512.38&   2908.96&   2946.45&   3358.97&   3293.44&   3699.94&   3802.59\\
21.5&   2747.30&   2765.39&   3172.56&   3212.03&   3637.18&   3564.20&   3981.57&   4090.25\\
22.5&   3009.61&   3030.20&   3447.80&   3489.09&   3926.74&   3846.44&   4274.97&   4301.56\\
23.5&   3283.49&   3306.65&   3734.60&   3777.40&   4227.49&   4140.02&   4579.99&   4608.00\\
24.5&   3568.72&   3594.57&   4032.71&   4076.88&   4539.26&   4444.81&   4896.47&   4925.88\\
25.5&   3865.21&   3893.83&   4342.04&   4387.26&   4759.17&   4760.65&   5224.25&   5255.05\\
26.5&   4172.71&   4204.18&   4662.31&   4656.08&   5086.45&   5087.40&   5563.16&   5595.33\\
27.5&   4626.97&   4525.51&   4993.37&   4983.87&   5424.57&   5424.89&   5913.05&   5946.54\\
28.5&   4961.68&   4857.49&   5294.18&   5322.24&   5773.37&   5772.98&   6273.74&   6308.50\\
29.5&   5307.12&   5200.08&   5641.91&   5671.04&   6132.70&   6131.48&   6645.05&   6681.03\\
30.5&   5663.15&   5552.87&   5999.96&   6030.10&   6502.39&   6500.24&   7026.80&   7063.94\\
31.5&   6029.62&   5979.18&   6368.18&   6399.27&   6882.28&   6879.06&   7418.80&   7457.03\\
32.5&   6406.37&   6351.86&   6746.39&   6778.36&   7272.19&   7267.77&   7820.88&   7860.10\\
33.5&   6793.26&   6734.45&   7134.45&   7167.22&   7671.93&   7666.18&   8232.83&   8272.95\\
34.5&   7190.11&   7126.79&   7532.17&   7565.64&   8081.33&   8074.09&   8654.45&   8695.37\\
35.5&   7596.76&   7528.71&   7939.37&   7973.46&   8500.20&   8491.32&   9085.55&   9127.14\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8a. The $X^4\Delta$ $v$ = 0 Term Values, Continued}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
36.5&   8013.02&   7940.01&   8355.88&   8390.47&   8928.34&   8917.64&   9525.92&   9568.05\\
37.5&   8438.71&   8360.51&   8781.51&   8816.47&   9365.55&   9352.86&   9975.33&  10017.87\\
38.5&   8873.65&   8790.00&   9216.06&   9251.26&   9811.63&   9796.75&  10433.58&  10476.37\\
39.5&   9317.64&   9228.29&   9659.34&   9694.63&  10266.37&  10249.10&  10900.44&  10943.32\\
40.5&   9770.48&   9675.16&  10111.13&  10146.37&  10729.54&  10709.67&  11375.69&  11418.47\\
41.5&  10231.95&  10130.40&  10571.23&  10606.24&  11200.94&  11178.24&  11859.08&  11901.58\\
42.5&  10701.86&  10593.78&  11039.43&  11074.03&  11680.33&  11654.58&  12350.40&  12392.40\\
43.5&  11179.98&  11065.08&  11515.49&  11549.49&  12167.48&  12138.42&  12849.38&  12890.68\\
44.5&  11666.08&  11544.07&  11999.20&  12032.39&  12662.16&  12629.54&  13355.79&  13396.14\\
45.5&  12159.94&  12030.51&  12490.32&  12522.48&  13164.13&  13127.66&  13869.37&  13908.53\\
46.5&  12661.33&  12524.14&  12988.62&  13019.51&  13673.13&  13632.55&  14389.87&  14427.58\\
47.5&  13170.00&  13024.73&  13493.85&  13523.23&  14188.92&  14143.91&  14917.01&  14953.00\\
48.5&  13685.70&  13532.01&  14005.76&  14033.37&  14711.23&  14661.50&  15450.54&  15484.51\\
49.5&  14208.19&  14045.71&  14524.11&  14549.66&  15239.81&  15185.02&  15990.18&  16021.82\\
50.5&  14737.20&  14565.58&  15048.62&  15071.84&  15774.38&  15714.21&  16535.66&  16564.64\\
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8b. The $X^4\Delta$ $v$ = 1 Term Values}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
 0.5&          &          &          &          &          &          &   2454.80&   2463.00\\
 1.5&          &          &          &          &   2203.40&   2210.20&   2475.70&   2485.20\\
 2.5&          &          &   2005.10&   2005.60&   2238.80&   2245.00&   2511.82&   2522.10\\
 3.5&   1839.40&   1839.39&   2048.10&   2048.50&   2287.60&   2293.50&   2562.23&   2573.40\\
 4.5&   1885.97&   1885.98&   2103.20&   2103.62&   2349.20&   2355.16&   2627.50&   2638.98\\
 5.5&   1943.52&   1943.51&   2170.31&   2171.15&   2422.98&   2430.00&   2707.39&   2718.58\\
 6.5&   2012.17&   2012.27&   2249.28&   2251.81&   2508.40&   2517.99&   2801.70&   2811.76\\
 7.5&   2092.42&   2092.41&   2340.12&   2342.96&   2605.15&   2619.47&   2910.08&   2918.43\\
 8.5&   2183.80&   2184.18&   2442.81&   2447.26&   2719.62&   2733.24&   3032.25&   3038.44\\
 9.5&   2287.03&   2287.68&   2557.38&   2563.78&   2843.87&   2859.69&   3167.87&   3171.74\\
10.5&   2401.98&   2403.04&   2683.80&   2692.09&   2981.27&   2998.56&   3316.63&   3318.18\\
11.5&   2528.70&   2530.26&   2822.28&   2833.88&   3131.56&   3149.64&   3478.20&   3477.63\\
12.5&   2667.13&   2669.29&   2972.56&   2987.07&   3294.60&   3312.84&   3652.18&   3649.94\\
13.5&   2815.94&   2818.99&   3134.97&   3152.43&   3470.24&   3488.03&   3836.84&   3834.73\\
14.5&   2975.54&   2977.50&   3309.15&   3329.88&   3658.33&   3675.08&   4038.56&   4032.99\\
15.5&   3164.11&   3167.90&   3495.41&   3519.33&   3858.71&   3873.93&   4255.42&   4242.82\\
16.5&   3345.52&   3355.85&   3693.60&   3720.70&   4071.21&   4084.48&   4486.34&   4464.86\\
17.5&   3543.75&   3552.65&   3905.00&   3933.90&   4295.60&   4305.67&   4732.20&   4698.80\\
18.5&   3753.88&   3766.14&   4147.89&   4158.83&   4531.61&   4522.32&   4897.30&   4944.32\\
19.5&   3976.11&   3991.82&   4385.81&   4395.33&   4778.26&   4767.57&   5153.71&   5201.11\\
20.5&   4210.09&   4232.55&   4635.81&   4643.43&   5021.37&   5024.59&   5422.75&   5468.70\\
21.5&   4521.31&   4487.12&   4897.89&   4902.90&   5293.34&   5293.26&   5704.38&   5745.28\\
22.5&   4785.32&   4775.28&   5172.01&   5173.78&   5577.58&   5573.49&   5998.53&   5999.12\\
23.5&   5061.21&   5047.06&   5458.14&   5455.96&   5874.04&   5865.14&   6305.14&   6300.58\\
24.5&   5348.97&   5329.96&   5756.28&   5749.36&   6182.68&   6168.10&   6624.17&   6613.52\\
25.5&   5648.59&   5623.90&   6066.38&   6053.86&   6503.47&   6482.26&   6955.56&   6937.79\\
26.5&   5960.05&   5928.78&   6388.42&   6369.36&   6836.36&   6807.47&   7299.26&   7273.24\\
27.5&   6283.33&   6244.49&   6722.38&   6695.73&   7181.30&   7143.62&   7655.20&   7619.73\\
28.5&   6618.41&   6570.94&   7068.20&   7032.86&   7538.26&   7490.56&   8023.33&   7977.10\\
29.5&   6965.25&   6908.00&   7425.87&   7380.62&   7907.20&   7848.15&   8403.60&   8345.20\\
30.5&   7323.83&   7255.56&   7795.35&   7738.88&   8288.05&   8216.26&   8795.95&   8723.86\\
31.5&   7694.12&   7613.49&   8176.59&   8107.50&   8680.79&   8594.72&   9200.32&   9112.94\\
32.5&   8076.08&   7981.66&   8569.56&   8486.35&   9085.35&   8983.40&   9616.66&   9512.25\\
33.5&   8469.69&   8359.93&   8974.22&   8875.27&   9501.70&   9382.12&  10044.91&   9921.64\\
34.5&   8874.90&   8748.17&   9390.53&   9274.11&   9929.77&   9790.73&  10485.00&  10340.91\\
35.5&   9291.68&   9146.22&   9818.43&   9682.72&  10369.53&  10209.06&  10936.88&  10769.90\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8b. The $X^4\Delta$ $v$ = 1 Term Values, Continued}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
36.5&   9719.98&   9553.94&  10257.88&  10100.94&  10820.90&  10636.94&  11400.49&  11208.42\\
37.5&  10159.76&   9971.16&  10708.84&  10528.59&  11283.86&  11074.19&  11875.77&  11656.29\\
38.5&  10610.97&  10397.72&  11171.26&  10965.52&  11758.32&  11520.64&  12362.65&  12113.30\\
39.5&  11073.58&  10833.47&  11645.08&  11411.54&  12244.25&  11976.10&  12861.07&  12579.28\\
40.5&  11547.52&  11278.21&  12130.25&  11866.48&  12741.58&  12440.37&  13370.97&  13054.01\\
41.5&  12032.76&  11731.79&  12626.73&  12330.14&  13250.25&  12913.27&  13892.28&  13537.30\\
42.5&  12529.23&  12194.01&  13134.44&  12802.34&  13770.21&  13394.59&  14424.94&  14028.93\\
43.5&  13036.89&  12664.68&  13653.33&  13282.88&  14301.38&  13884.13&  14968.87&  14528.69\\
44.5&  13555.67&  13143.62&  14183.36&  13771.56&  14843.71&  14381.69&  15524.02&  15036.37\\
45.5&  14085.53&  13630.63&  14724.44&  14268.18&  15397.14&  14887.05&  16090.30&  15551.74\\
46.5&  14626.40&  14125.50&  15276.54&  14772.53&  15961.59&  15400.00&  16667.66&  16074.58\\
47.5&  15178.23&  14628.03&  15839.57&  15284.39&  16537.00&  15920.30&  17256.02&  16604.65\\
48.5&  15740.94&  15138.00&  16413.47&  15803.54&  17123.30&  16447.74&  17855.30&  17141.73\\
49.5&  16314.48&  15655.21&  16998.18&  16329.77&  17720.42&  16982.09&  18465.43&  17685.57\\
50.5&  16898.79&  16179.42&  17593.64&  16862.83&  18328.29&  17523.10&  19086.34&  18235.92\\
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8c. The $X^4\Delta$ $v$ = 2 Term Values}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
 0.5&          &          &          &          &          &          &   4187.20&   4174.50\\
 1.5&          &          &          &          &   3909.10&   3903.80&   4205.40&   4193.60\\
 2.5&          &          &   3698.50&   3693.90&   3940.10&   3937.20&   4236.00&   4225.50\\
 3.5&   3531.40&   3531.00&   3740.20&   3737.50&   3985.10&   3983.90&   4279.40&   4270.60\\
 4.5&   3575.90&   3575.70&   3793.80&   3793.00&   4042.10&   4043.60&   4336.10&   4328.90\\
 5.5&   3631.10&   3630.96&   3859.04&   3859.79&   4111.90&   4116.21&   4406.80&   4401.00\\
 6.5&   3697.40&   3697.34&   3935.99&   3937.53&   4194.40&   4201.62&   4492.00&   4486.95\\
 7.5&   3775.09&   3775.07&   4024.54&   4025.91&   4289.60&   4299.66&   4592.27&   4587.19\\
 8.5&   3864.75&   3864.96&   4125.96&   4128.84&   4397.63&   4410.08&   4707.85&   4701.86\\
 9.5&   3966.75&   3967.24&   4238.60&   4242.43&   4518.27&   4532.79&   4838.80&   4829.14\\
10.5&   4081.46&   4082.26&   4360.67&   4367.94&   4651.44&   4668.50&   4982.81&   4969.22\\
11.5&   4208.11&   4209.44&   4497.00&   4505.26&   4796.99&   4817.44&   5139.39&   5125.46\\
12.5&   4346.83&   4348.50&   4642.72&   4654.55&   4954.64&   4978.32&   5308.22&   5290.55\\
13.5&   4497.48&   4497.87&   4800.54&   4816.16&   5125.18&   5147.81&   5488.97&   5467.94\\
14.5&   4660.38&   4675.96&   4970.05&   4988.78&   5308.11&   5330.24&   5681.31&   5660.10\\
15.5&   4834.26&   4848.42&   5151.18&   5172.86&   5504.35&   5515.61&   5884.89&   5862.96\\
16.5&   5037.29&   5054.10&   5343.16&   5382.22&   5709.59&   5724.22&   6071.85&   6077.57\\
17.5&   5236.84&   5257.57&   5545.67&   5595.12&   5930.71&   5945.79&   6295.59&   6305.99\\
18.5&   5447.77&   5473.40&   5759.28&   5820.68&   6158.09&   6180.37&   6531.37&   6539.73\\
19.5&   5670.04&   5701.69&   6017.01&   6058.98&   6385.29&   6428.04&   6779.10&   6795.70\\
20.5&   5903.60&   5942.54&   6259.42&   6310.12&   6636.30&   6688.87&   7038.67&   7065.18\\
21.5&   6148.41&   6196.05&   6513.18&   6574.18&   6898.82&   6962.95&   7309.96&   7348.24\\
22.5&   6404.41&   6462.33&   6778.21&   6851.27&   7172.77&   7250.36&   7592.87&   7644.96\\
23.5&   6671.54&   6741.48&   7054.45&   7141.47&   7458.04&   7551.19&   7887.30&   7955.42\\
24.5&   6949.74&   7033.62&   7341.80&   7444.90&   7754.55&   7865.54&   8193.11&   8279.71\\
25.5&   7238.94&   7338.86&   7640.19&   7761.65&   8062.19&   8193.51&   8510.20&   8617.92\\
26.5&   7539.05&   7657.30&   7949.52&   8091.86&   8380.85&   8535.20&   8838.45&   8970.15\\
27.5&   7850.01&   7989.08&   8269.71&   8435.62&   8710.44&   8890.73&   9177.73&   9336.51\\
28.5&   8171.72&   8334.31&   8600.66&   8793.05&   9050.83&   9260.20&   9527.92&   9717.10\\
29.5&   8504.09&   8693.12&   8942.27&   9164.29&   9401.92&   9643.74&   9888.89&  10112.03\\
30.5&   8847.03&   9065.64&   9294.42&   9549.46&   9763.59&  10041.48&  10260.51&  10521.44\\
31.5&   9200.44&   9452.00&   9657.02&   9948.69&  10135.72&  10453.53&  10642.65&  10945.43\\
32.5&   9564.22&   9852.33&  10029.95&  10362.11&  10518.19&  10880.04&  11035.17&  11384.15\\
33.5&   9938.25&  10266.78&  10413.09&  10789.86&  10910.86&  11321.13&  11437.93&  11837.72\\
34.5&  10322.43&  10695.48&  10806.31&  11232.09&  11313.60&  11776.96&  11850.79&  12306.29\\
35.5&  10716.63&  11138.58&  11209.51&  11688.94&  11726.29&  12247.67&  12273.60&  12789.99\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8c. The $X^4\Delta$ $v$ = 2 Term Values, Continued}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
36.5&  11120.73&  11596.24&  11622.53&  12160.56&  12148.78&  12733.40&  12706.22&  13288.99\\
37.5&  11534.61&  12068.60&  12045.26&  12647.12&  12580.92&  13234.32&  13148.49&  13803.42\\
38.5&  11958.14&  12555.83&  12477.56&  13148.76&  13022.59&  13750.59&  13600.25&  14333.46\\
39.5&  12391.17&  13058.08&  12919.27&  13665.65&  13473.61&  14282.36&  14061.36&  14879.25\\
40.5&  12833.58&  13575.52&  13370.26&  14197.96&  13933.85&  14829.80&  14531.64&  15440.98\\
41.5&  13285.22&  14108.33&  13830.38&  14745.86&  14403.14&  15393.10&  15010.93&  16018.82\\
42.5&  13745.94&  14656.66&  14299.47&  15309.52&  14881.32&  15972.42&  15499.06&  16612.93\\
43.5&  14215.60&  15220.70&  14777.38&  15889.13&  15368.23&  16567.94&  15995.86&  17223.51\\
44.5&  14694.02&  15800.63&  15263.95&  16484.86&  15863.71&  17179.85&  16501.15&  17850.73\\
45.5&  15181.07&  16396.64&  15759.00&  17096.91&  16367.57&  17808.34&  17014.75&  18494.80\\
46.5&  15676.56&  17008.91&  16262.38&  17725.46&  16879.65&  18453.61&  17536.49&  19155.90\\
47.5&  16180.35&  17637.64&  16773.91&  18370.72&  17399.76&  19115.85&  18066.17&  19834.23\\
48.5&  16692.24&  18283.02&  17293.41&  19032.87&  17927.72&  19795.26&  18603.60&  20530.00\\
49.5&  17212.08&  18945.25&  17820.70&  19712.13&  18463.35&  20492.06&  19148.60&  21243.42\\
50.5&  17739.67&  19624.54&  18355.60&  20408.71&  19006.45&  21206.45&  19700.95&  21974.69\\
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8d. The $X^4\Delta$ $v$ = 3 Term Values}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
 0.5&          &          &          &          &          &          &   5810.83&   5820.76\\
 1.5&          &          &          &          &   5551.33&   5561.02&   5829.95&   5839.58\\
 2.5&          &          &   5321.99&   5331.64&   5582.09&   5591.32&   5861.81&   5870.93\\
 3.5&   5124.47&   5134.22&   5363.18&   5372.23&   5625.13&   5633.70&   5906.37&   5914.79\\
 4.5&   5174.34&   5183.38&   5416.11&   5424.38&   5680.40&   5688.13&   5963.60&   5971.11\\
 5.5&   5235.30&   5243.49&   5480.74&   5488.06&   5747.87&   5754.58&   6033.43&   6039.84\\
 6.5&   5307.38&   5314.55&   5557.05&   5563.26&   5827.49&   5832.99&   6115.81&   6120.93\\
 7.5&   5390.58&   5396.57&   5645.00&   5649.92&   5919.20&   5923.31&   6210.67&   6214.31\\
 8.5&   5484.89&   5489.55&   5744.54&   5748.01&   6022.93&   6025.48&   6317.93&   6319.90\\
 9.5&   5590.32&   5593.49&   5855.64&   5857.49&   6138.61&   6139.42&   6437.50&   6437.61\\
10.5&   5706.86&   5708.38&   5978.23&   5978.31&   6266.16&   6265.07&   6569.28&   6567.37\\
11.5&   5834.49&   5834.21&   6112.27&   6110.41&   6405.50&   6402.34&   6713.18&   6709.06\\
12.5&   5973.20&   5970.95&   6257.69&   6253.72&   6556.55&   6551.15&   6869.07&   6862.58\\
13.5&   6122.95&   6118.59&   6414.42&   6408.20&   6719.19&   6711.40&   7036.84&   7027.82\\
14.5&   6283.71&   6277.08&   6582.40&   6573.77&   6893.34&   6882.99&   7216.38&   7204.66\\
15.5&   6455.44&   6446.38&   6761.54&   6750.35&   7078.88&   7065.84&   7407.54&   7392.98\\
16.5&   6638.07&   6626.45&   6951.77&   6937.87&   7275.72&   7259.82&   7610.21&   7592.65\\
17.5&   6831.56&   6817.22&   7152.98&   7136.23&   7483.72&   7464.83&   7824.24&   7803.54\\
18.5&   7035.82&   7018.62&   7365.09&   7345.35&   7702.77&   7680.75&   8049.48&   8025.50\\
19.5&   7250.78&   7230.59&   7588.00&   7565.13&   7932.75&   7907.47&   8285.79&   8258.41\\
20.5&   7476.36&   7453.04&   7821.58&   7795.46&   8173.52&   8144.84&   8533.02&   8502.11\\
21.5&   7712.46&   7685.89&   8065.74&   8036.23&   8424.94&   8392.75&   8791.01&   8756.44\\
22.5&   7958.98&   7929.02&   8320.35&   8287.34&   8686.87&   8651.05&   9059.59&   9021.26\\
23.5&   8215.81&   8182.35&   8585.27&   8548.64&   8959.17&   8919.61&   9338.60&   9296.40\\
24.5&   8482.83&   8445.75&   8860.39&   8820.02&   9241.68&   9198.27&   9627.87&   9581.69\\
25.5&   8759.92&   8719.11&   9145.54&   9101.35&   9534.24&   9486.88&   9927.21&   9876.97\\
26.5&   9046.94&   9002.30&   9440.59&   9392.47&   9836.68&   9785.29&  10236.45&  10182.07\\
27.5&   9343.75&   9295.19&   9745.39&   9693.24&  10148.85&  10093.33&  10555.40&  10496.79\\
28.5&   9650.22&   9597.63&  10059.76&  10003.50&  10470.55&  10410.83&  10883.87&  10820.96\\
29.5&   9966.17&   9909.48&  10383.55&  10323.11&  10801.61&  10737.62&  11221.66&  11154.38\\
30.5&  10291.46&  10230.59&  10716.59&  10651.88&  11141.85&  11073.52&  11568.57&  11496.87\\
31.5&  10625.91&  10560.79&  11058.68&  10989.66&  11491.06&  11418.34&  11924.39&  11848.22\\
32.5&  10969.34&  10899.91&  11409.64&  11336.25&  11849.05&  11771.89&  12288.90&  12208.23\\
33.5&  11321.58&  11247.78&  11769.29&  11691.47&  12215.61&  12133.98&  12661.90&  12576.69\\
34.5&  11682.44&  11604.22&  12137.42&  12055.14&  12590.53&  12504.39&  13043.15&  12953.38\\
35.5&  12051.72&  11969.05&  12513.82&  12427.05&  12973.60&  12882.93&  13432.42&  13338.09\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8d. The $X^4\Delta$ $v$ = 3 Term Values, Continued}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
36.5&  12429.21&  12342.06&  12898.29&  12807.00&  13364.59&  13269.38&  13829.49&  13730.59\\
37.5&  12814.71&  12723.06&  13290.60&  13194.79&  13763.27&  13663.52&  14234.11&  14130.64\\
38.5&  13208.01&  13111.83&  13690.52&  13590.19&  14169.41&  14065.12&  14646.03&  14538.01\\
39.5&  13608.87&  13508.18&  14097.84&  13992.99&  14582.77&  14473.95&  15065.01&  14952.47\\
40.5&  14017.08&  13911.87&  14512.31&  14402.95&  15003.09&  14889.78&  15490.79&  15373.76\\
41.5&  14432.39&  14322.68&  14933.68&  14819.84&  15430.13&  15312.36&  15923.09&  15801.62\\
42.5&  14854.56&  14740.39&  15361.71&  15243.43&  15863.62&  15741.44&  16361.67&  16235.81\\
43.5&  15283.35&  15164.74&  15796.14&  15673.47&  16303.31&  16176.77&  16806.23&  16676.06\\
44.5&  15718.50&  15595.51&  16236.71&  16109.69&  16748.91&  16618.09&  17256.50&  17122.11\\
45.5&  16159.75&  16032.43&  16683.14&  16551.86&  17200.16&  17065.14&  17712.20&  17573.66\\
46.5&  16606.83&  16475.25&  17135.16&  16999.70&  17656.77&  17517.63&  18173.03&  18030.45\\
47.5&  17059.47&  16923.71&  17592.50&  17452.94&  18118.44&  17975.29&  18638.69&  18492.19\\
48.5&  17517.38&  17377.54&  18054.86&  17911.31&  18584.89&  18437.85&  19108.88&  18958.59\\
49.5&  17980.29&  17836.46&  18521.94&  18374.52&  19055.81&  18905.00&  19583.30&  19429.36\\
50.5&  18447.89&  18300.20&  18993.45&  18842.28&  19530.89&  19376.46&  20061.62&  19904.18\\
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8e. The $X^4\Delta$ $v$ = 4 Term Values}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
 0.5&          &          &          &          &          &          &   7358.96&   7376.28\\
 1.5&          &          &          &          &   7099.04&   7116.00&   7377.54&   7394.40\\
 2.5&          &          &   6869.61&   6886.50&   7128.95&   7145.19&   7408.48&   7424.57\\
 3.5&   6672.28&   6689.31&   6909.70&   6925.67&   7170.79&   7186.04&   7451.75&   7466.77\\
 4.5&   6720.86&   6736.83&   6961.22&   6976.01&   7224.53&   7238.50&   7507.33&   7520.98\\
 5.5&   6780.27&   6794.92&   7024.13&   7037.48&   7290.14&   7302.55&   7575.16&   7587.15\\
 6.5&   6850.49&   6863.60&   7098.41&   7110.05&   7367.56&   7378.14&   7655.20&   7665.21\\
 7.5&   6931.55&   6942.86&   7184.02&   7193.71&   7456.75&   7465.22&   7747.36&   7755.13\\
 8.5&   7023.44&   7032.72&   7280.93&   7288.41&   7557.64&   7563.73&   7851.59&   7856.82\\
 9.5&   7126.15&   7133.16&   7389.09&   7394.10&   7670.17&   7673.62&   7967.80&   7970.22\\
10.5&   7239.70&   7244.19&   7508.45&   7510.75&   7794.26&   7794.82&   8095.90&   8095.23\\
11.5&   7364.05&   7365.79&   7638.96&   7638.31&   7929.84&   7927.24&   8235.79&   8231.78\\
12.5&   7499.19&   7497.94&   7780.57&   7776.71&   8076.83&   8070.83&   8387.38&   8379.77\\
13.5&   7645.10&   7640.62&   7933.21&   7925.92&   8235.13&   8225.48&   8550.56&   8539.09\\
14.5&   7801.74&   7793.80&   8096.81&   8085.85&   8404.65&   8391.12&   8725.21&   8709.64\\
15.5&   7969.07&   7957.44&   8271.31&   8256.45&   8585.30&   8567.65&   8911.22&   8891.32\\
16.5&   8147.05&   8131.50&   8456.63&   8437.64&   8776.97&   8754.98&   9108.47&   9084.00\\
17.5&   8335.61&   8315.93&   8652.68&   8629.34&   8979.56&   8953.01&   9316.82&   9287.56\\
18.5&   8534.71&   8510.66&   8859.38&   8831.48&   9192.95&   9161.62&   9536.14&   9501.89\\
19.5&   8744.25&   8715.65&   9076.63&   9043.96&   9417.03&   9380.72&   9766.30&   9726.86\\
20.5&   8964.18&   8930.80&   9304.34&   9266.70&   9651.68&   9610.19&  10007.15&   9962.32\\
21.5&   9194.39&   9156.04&   9542.39&   9499.58&   9896.76&   9849.91&  10258.56&  10208.15\\
22.5&   9434.81&   9391.29&   9790.67&   9742.52&  10152.15&  10099.75&  10520.36&  10464.20\\
23.5&   9685.32&   9636.45&  10049.08&   9995.40&  10417.71&  10359.59&  10792.41&  10730.33\\
24.5&   9945.82&   9891.43&  10317.48&  10258.09&  10693.30&  10629.30&  11074.54&  11006.39\\
25.5&  10216.20&  10156.11&  10595.74&  10530.50&  10978.77&  10908.74&  11366.59&  11292.22\\
26.5&  10496.34&  10430.39&  10883.73&  10812.47&  11273.97&  11197.76&  11668.39&  11587.67\\
27.5&  10786.10&  10714.15&  11181.31&  11103.90&  11578.75&  11496.23&  11979.77&  11892.57\\
28.5&  11085.35&  11007.25&  11488.33&  11404.63&  11892.94&  11803.98&  12300.56&  12206.77\\
29.5&  11393.96&  11309.58&  11804.63&  11714.52&  12216.37&  12120.86&  12630.56&  12530.08\\
30.5&  11711.77&  11620.99&  12130.06&  12033.42&  12548.87&  12446.71&  12969.60&  12862.33\\
31.5&  12038.63&  11941.33&  12464.46&  12361.19&  12890.27&  12781.37&  13317.48&  13203.35\\
32.5&  12374.38&  12270.46&  12807.64&  12697.66&  13240.37&  13124.65&  13674.01&  13552.95\\
33.5&  12718.85&  12608.22&  13159.43&  13042.66&  13599.00&  13476.39&  14038.97&  13910.93\\
34.5&  13071.87&  12954.46&  13519.65&  13396.02&  13965.95&  13836.41&  14412.18&  14277.11\\
35.5&  13433.25&  13309.00&  13888.11&  13757.57&  14341.02&  14204.51&  14793.40&  14651.29\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8e. The $X^4\Delta$ $v$ = 4 Term Values, Continued}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
36.5&  13802.82&  13671.66&  14264.62&  14127.12&  14724.02&  14580.50&  15182.44&  15033.27\\
37.5&  14180.38&  14042.28&  14648.97&  14504.49&  15114.73&  14964.18&  15579.07&  15422.83\\
38.5&  14565.73&  14420.66&  15040.96&  14889.49&  15512.92&  15355.36&  15983.05&  15819.77\\
39.5&  14958.66&  14806.62&  15440.36&  15281.90&  15918.39&  15753.83&  16394.16&  16223.87\\
40.5&  15358.98&  15199.95&  15846.98&  15681.54&  16330.90&  16159.37&  16812.16&  16634.90\\
41.5&  15766.45&  15600.47&  16260.57&  16088.20&  16750.22&  16571.77&  17236.81&  17052.65\\
42.5&  16180.86&  16007.95&  16680.92&  16501.64&  17176.12&  16990.80&  17667.87&  17476.87\\
43.5&  16601.99&  16422.19&  17107.78&  16921.67&  17608.34&  17416.23&  18105.07&  17907.33\\
44.5&  17029.59&  16842.96&  17540.91&  17348.04&  18046.63&  17847.83&  18548.16&  18343.79\\
45.5&  17463.42&  17270.05&  17980.07&  17780.53&  18490.75&  18285.37&  18996.87&  18786.01\\
46.5&  17903.25&  17703.23&  18425.00&  18218.91&  18940.43&  18728.59&  19450.94&  19233.73\\
47.5&  18348.81&  18142.25&  18875.45&  18662.93&  19395.40&  19177.26&  19910.10&  19686.69\\
48.5&  18799.85&  18586.88&  19331.14&  19112.34&  19855.40&  19631.10&  20374.05&  20144.63\\
49.5&  19256.11&  19036.88&  19791.81&  19566.89&  20320.14&  20089.88&  20842.53&  20607.30\\
50.5&  19717.32&  19491.98&  20257.18&  20026.32&  20789.34&  20553.31&  21315.23&  21074.40\\
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8f. The $F^4\Delta$ $v$ = 0 Term Values}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
 0.5&          &          &          &          &          &          &  10680.34&  10679.93\\
 1.5&          &          &          &          &  10486.31&  10486.52&  10699.13&  10698.83\\
 2.5&          &          &  10266.50&  10266.56&  10515.79&  10515.88&  10730.35&  10729.74\\
 3.5&  10015.66&  10015.66&  10306.26&  10306.13&  10556.97&  10557.14&  10774.00&  10773.44\\
 4.5&  10065.90&  10065.90&  10357.39&  10356.74&  10609.96&  10610.17&  10829.97&  10829.16\\
 5.5&  10127.25&  10127.27&  10419.87&  10422.04&  10674.68&  10674.94&  10898.24&  10897.46\\
 6.5&  10199.71&  10199.70&  10493.70&  10494.84&  10751.12&  10751.39&  10978.66&  10977.60\\
 7.5&  10283.22&  10283.21&  10578.80&  10579.71&  10839.20&  10839.48&  11071.18&  11070.07\\
 8.5&  10377.75&  10377.74&  10675.17&  10675.95&  10938.87&  10939.16&  11175.65&  11173.99\\
 9.5&  10483.26&  10483.26&  10782.73&  10783.44&  11050.02&  11050.34&  11291.96&  11288.63\\
10.5&  10599.71&  10599.68&  10901.43&  10902.08&  11172.58&  11172.94&  11419.98&  11420.39\\
11.5&  10727.02&  10726.99&  11031.17&  11031.80&  11306.44&  11306.93&  11559.54&  11559.34\\
12.5&  10865.16&  10865.08&  11171.90&  11172.51&  11451.62&  11452.18&  11710.50&  11709.90\\
13.5&  11014.02&  11013.90&  11323.59&  11324.14&  11607.76&  11608.71&  11872.57&  11872.30\\
14.5&  11173.56&  11173.32&  11486.06&  11486.53&  11774.86&  11776.35&  12043.70&  12045.69\\
15.5&  11343.72&  11343.30&  11659.22&  11659.85&  11952.96&  11955.18&  12231.24&  12229.92\\
16.5&  11524.14&  11523.59&  11842.92&  11843.58&  12141.71&  12145.09&  12426.23&  12424.93\\
17.5&  11715.13&  11713.94&  12037.24&  12037.82&  12341.01&  12345.54&  12631.97&  12630.52\\
18.5&  11916.39&  11913.45&  12241.84&  12243.12&  12550.76&  12555.98&  12839.49&  12846.52\\
19.5&  12127.76&  12133.11&  12456.58&  12457.34&  12770.73&  12776.63&  13059.02&  13072.73\\
20.5&  12348.74&  12352.11&  12681.55&  12682.36&  13000.77&  12990.89&  13290.07&  13308.97\\
21.5&  12580.54&  12582.63&  12916.28&  12916.81&  13240.69&  13229.94&  13528.33&  13555.02\\
22.5&  12821.69&  12823.30&  13160.77&  13161.46&  13490.31&  13478.77&  13800.34&  13810.68\\
23.5&  13072.46&  13073.73&  13414.83&  13415.60&  13749.48&  13737.20&  14062.69&  14082.00\\
24.5&  13332.87&  13333.68&  13678.27&  13679.02&  14017.92&  14005.03&  14333.78&  14357.29\\
25.5&  13603.66&  13602.91&  13950.87&  13951.85&  14295.49&  14282.06&  14613.34&  14641.65\\
26.5&  13840.02&  13881.40&  14232.40&  14233.52&  14545.32&  14568.08&  14901.10&  14934.85\\
27.5&  14120.76&  14168.71&  14477.87&  14504.10&  14834.72&  14862.87&  15196.79&  15236.66\\
28.5&  14409.58&  14464.82&  14770.14&  14801.92&  15131.99&  15166.21&  15500.10&  15546.84\\
29.5&  14706.22&  14769.32&  15070.15&  15108.17&  15436.82&  15477.86&  15810.74&  15865.15\\
30.5&  15010.44&  15082.28&  15377.62&  15422.62&  15748.93&  15797.58&  16128.42&  16191.34\\
31.5&  15321.95&  15403.14&  15692.26&  15745.06&  16068.02&  16125.13&  16452.80&  16525.15\\
32.5&  15640.49&  15702.73&  16013.78&  16075.23&  16393.76&  16460.25&  16783.57&  16866.31\\
33.5&  15965.75&  16037.00&  16341.86&  16412.88&  16725.85&  16802.68&  17120.39&  17214.55\\
34.5&  16297.44&  16378.63&  16676.19&  16757.76&  17063.94&  17152.15&  17462.93&  17569.60\\
35.5&  16635.24&  16727.37&  17016.44&  17109.61&  17407.70&  17508.38&  17810.82&  17931.16\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8f. The $F^4\Delta$ $v$ = 0 Term Values, Continued}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
36.5&  16978.84&  17082.96&  17362.27&  17468.14&  17756.77&  17871.08&  18163.72&  18298.94\\
37.5&  17327.90&  17445.13&  17713.35&  17833.08&  18110.80&  18239.97&  18521.24&  18672.65\\
38.5&  17682.07&  17813.60&  18069.30&  18204.14&  18469.42&  18614.75&  18883.02&  19051.96\\
39.5&  18041.02&  18188.09&  18429.77&  18581.02&  18832.26&  18995.09&  19248.67&  19436.57\\
40.5&  18404.36&  18568.31&  18794.38&  18963.41&  19198.92&  19380.70&  19617.78&  19826.15\\
41.5&  18771.73&  18953.95&  19162.74&  19351.01&  19569.00&  19771.25&  19989.96&  20220.37\\
42.5&  19142.75&  19344.71&  19534.46&  19743.49&  19942.11&  20166.40&  20364.79&  20618.90\\
43.5&  19517.01&  19740.26&  19909.13&  20140.52&  20317.82&  20565.83&  20741.84&  21021.38\\
44.5&  19894.13&  20140.28&  20286.33&  20541.77&  20695.72&  20969.17&  21120.68&  21427.47\\
45.5&  20273.67&  20544.43&  20665.65&  20946.88&  21075.36&  21376.09&  21500.88&  21836.80\\
46.5&  20655.21&  20952.37&  21046.64&  21355.52&  21456.31&  21786.22&  21881.97&  22249.00\\
47.5&  21038.33&  21363.75&  21428.87&  21767.31&  21838.11&  22199.19&  22263.50&  22663.70\\
48.5&  21422.57&  21778.20&  21811.87&  22181.89&  22220.30&  22614.62&  22644.99&  23080.51\\
49.5&  21807.47&  22195.37&  22195.19&  22598.88&  22602.41&  23032.14&  23025.98&  23499.05\\
50.5&  22192.58&  22614.87&  22578.34&  23017.90&  22983.96&  23451.34&  23405.97&  23918.92\\
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8g. The $F^4\Delta$ $v$ = 1 Term Values}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
 0.5&          &          &          &          &          &          &  12105.86&  12123.50\\
 1.5&          &          &          &          &  11878.20&  11913.60&  12124.08&  12137.50\\
 2.5&          &          &  11694.55&  11694.55&  11909.40&  11941.10&  12154.31&  12161.80\\
 3.5&  11437.44&  11437.44&  11733.20&  11732.84&  11953.42&  11981.60&  12196.37&  12197.75\\
 4.5&  11485.96&  11485.98&  11782.54&  11782.44&  12010.26&  12032.54&  12250.25&  12247.10\\
 5.5&  11545.23&  11545.24&  11842.81&  11842.62&  12080.25&  12094.74&  12315.92&  12311.86\\
 6.5&  11615.21&  11615.20&  11914.01&  11913.70&  12157.91&  12168.14&  12393.24&  12388.18\\
 7.5&  11695.94&  11695.84&  11996.06&  11995.62&  12245.72&  12252.71&  12482.14&  12475.71\\
 8.5&  11787.10&  11787.07&  12089.12&  12088.43&  12346.10&  12348.26&  12582.51&  12574.64\\
 9.5&  11888.94&  11888.85&  12193.14&  12191.94&  12455.16&  12455.27&  12694.22&  12684.19\\
10.5&  12001.30&  12001.09&  12307.55&  12306.13&  12573.39&  12572.70&  12817.24&  12804.48\\
11.5&  12124.10&  12123.69&  12430.39&  12430.96&  12702.33&  12700.28&  12951.26&  12935.12\\
12.5&  12257.32&  12256.39&  12565.94&  12566.45&  12841.98&  12839.04&  13096.25&  13077.84\\
13.5&  12400.86&  12398.81&  12711.73&  12712.27&  12992.19&  12990.32&  13252.02&  13230.94\\
14.5&  12554.99&  12549.81&  12867.73&  12868.47&  13152.87&  13150.39&  13418.43&  13395.08\\
15.5&  12720.28&  12728.29&  13034.74&  13034.86&  13323.93&  13319.58&  13595.17&  13570.45\\
16.5&  12891.97&  12899.30&  13211.24&  13211.81&  13505.26&  13497.64&  13782.47&  13776.65\\
17.5&  13071.93&  13085.88&  13397.88&  13398.43&  13696.59&  13685.04&  13979.73&  13953.09\\
18.5&  13263.05&  13275.54&  13594.27&  13595.09&  13897.91&  13876.28&  14186.63&  14159.64\\
19.5&  13471.75&  13478.72&  13800.29&  13801.42&  14108.93&  14089.15&  14403.44&  14385.38\\
20.5&  13684.10&  13692.48&  14016.66&  14017.34&  14327.76&  14307.58&  14627.70&  14610.96\\
21.5&  13905.74&  13914.28&  14221.92&  14243.04&  14559.70&  14535.40&  14860.68&  14845.85\\
22.5&  14136.45&  14146.63&  14451.75&  14477.84&  14771.73&  14772.41&  15102.12&  15089.85\\
23.5&  14375.76&  14386.61&  14689.99&  14693.83&  15014.84&  15018.43&  15351.73&  15342.73\\
24.5&  14625.23&  14637.02&  14936.40&  14943.35&  15266.02&  15273.24&  15609.22&  15604.28\\
25.5&  14847.06&  14895.45&  15190.71&  15201.51&  15524.98&  15536.65&  15874.27&  15874.27\\
26.5&  15105.95&  15162.94&  15452.65&  15468.12&  15791.42&  15808.42&  16146.58&  16152.47\\
27.5&  15372.26&  15442.11&  15721.92&  15742.96&  16065.03&  16088.33&  16425.82&  16438.64\\
28.5&  15645.72&  15676.35&  15998.23&  16025.82&  16345.49&  16376.15&  16711.65&  16732.53\\
29.5&  15926.02&  15963.63&  16281.26&  16316.46&  16632.47&  16671.62&  17003.73&  17033.87\\
30.5&  16212.87&  16258.55&  16570.68&  16614.66&  16925.64&  16974.50&  17301.70&  17342.42\\
31.5&  16505.95&  16560.86&  16866.18&  16920.15&  17224.63&  17284.53&  17605.20&  17657.90\\
32.5&  16804.92&  16870.33&  17167.38&  17232.71&  17529.08&  17601.45&  17913.85&  17980.02\\
33.5&  17109.45&  17186.72&  17473.95&  17552.05&  17838.62&  17924.96&  18227.26&  18308.52\\
34.5&  17419.18&  17509.76&  17785.50&  17877.91&  18152.87&  18254.80&  18545.05&  18643.08\\
35.5&  17733.75&  17839.20&  18101.66&  18210.01&  18471.43&  18590.68&  18866.79&  18983.42\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8g. The $F^4\Delta$ $v$ = 1 Term Values, Continued}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
36.5&  18052.78&  18174.76&  18422.04&  18548.06&  18793.89&  18932.28&  19192.07&  19329.22\\
37.5&  18375.87&  18516.15&  18746.22&  18891.78&  19119.83&  19279.31&  19520.47&  19680.18\\
38.5&  18702.64&  18863.09&  19073.79&  19240.84&  19448.83&  19631.45&  19851.53&  20035.95\\
39.5&  19032.65&  19215.27&  19404.32&  19594.95&  19780.45&  19988.38&  20184.83&  20396.22\\
40.5&  19365.49&  19572.39&  19737.38&  19953.78&  20114.23&  20349.76&  20519.88&  20760.64\\
41.5&  19700.72&  19934.13&  20072.52&  20317.00&  20449.72&  20715.27&  20856.23&  21128.87\\
42.5&  20037.89&  20300.16&  20409.27&  20684.27&  20786.44&  21084.54&  21193.38&  21500.55\\
43.5&  20376.54&  20670.14&  20747.16&  21055.25&  21123.91&  21457.23&  21530.86&  21875.32\\
44.5&  20716.18&  21043.74&  21085.70&  21429.58&  21461.64&  21832.97&  21868.15&  22252.81\\
45.5&  21056.34&  21420.60&  21424.40&  21806.91&  21799.12&  22211.39&  22204.75&  22632.64\\
46.5&  21396.51&  21800.35&  21762.75&  22186.85&  22135.83&  22592.12&  22540.12&  23014.43\\
47.5&  21736.18&  22182.63&  22100.24&  22569.04&  22471.26&  22974.76&  22873.74&  23397.77\\
48.5&  22074.84&  22567.05&  22436.32&  22953.07&  22804.86&  23358.92&  23205.07&  23782.27\\
49.5&  22411.93&  22953.24&  22770.47&  23338.57&  23136.09&  23744.20&  23533.54&  24167.52\\
50.5&  22746.92&  23340.79&  23102.12&  23725.12&  23464.38&  24130.19&  23858.60&  24553.11\\
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8h. The $F^4\Delta$ $v$ = 2 Term Values}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
 0.5&          &          &          &          &          &          &  13428.40&  13456.70\\
 1.5&          &          &          &          &  13231.50&  13273.60&  13448.30&  13473.90\\
 2.5&          &          &  13045.90&  13040.20&  13263.30&  13300.40&  13480.90&  13502.40\\
 3.5&  12778.70&  12784.50&  13082.20&  13078.50&  13307.10&  13338.00&  13525.80&  13542.40\\
 4.5&  12825.79&  12828.10&  13129.00&  13127.20&  13361.80&  13386.20&  13582.12&  13593.70\\
 5.5&  12882.67&  12882.67&  13186.22&  13185.70&  13426.80&  13445.00&  13648.91&  13656.20\\
 6.5&  12948.94&  12948.93&  13254.13&  13254.19&  13501.00&  13514.53&  13725.22&  13729.97\\
 7.5&  13027.65&  13027.54&  13332.53&  13332.61&  13583.63&  13594.62&  13812.96&  13814.81\\
 8.5&  13115.16&  13114.47&  13421.26&  13421.38&  13674.09&  13685.45&  13910.90&  13910.65\\
 9.5&  13212.81&  13211.65&  13520.54&  13521.10&  13801.05&  13786.96&  14017.50&  14017.33\\
10.5&  13320.35&  13317.80&  13629.85&  13630.19&  13903.85&  13898.66&  14135.45&  14134.72\\
11.5&  13439.14&  13431.00&  13749.24&  13749.75&  14024.87&  14021.65&  14262.84&  14262.79\\
12.5&  13567.28&  13567.73&  13878.78&  13879.45&  14156.67&  14154.79&  14401.22&  14401.29\\
13.5&  13706.72&  13712.70&  14018.41&  14019.37&  14299.11&  14296.88&  14549.94&  14553.89\\
14.5&  13858.33&  13863.06&  14167.30&  14168.80&  14451.92&  14452.01&  14708.80&  14708.93\\
15.5&  14020.13&  14016.48&  14325.62&  14328.11&  14614.72&  14614.85&  14877.66&  14877.80\\
16.5&  14191.13&  14183.30&  14493.64&  14497.05&  14787.56&  14788.43&  15056.30&  15056.40\\
17.5&  14369.24&  14359.73&  14670.98&  14675.42&  14968.75&  14970.59&  15244.43&  15252.36\\
18.5&  14561.70&  14546.14&  14856.56&  14858.61&  15159.99&  15163.11&  15442.03&  15452.50\\
19.5&  14671.82&  14740.95&  15051.96&  15055.89&  15360.27&  15365.69&  15653.56&  15662.31\\
20.5&  14975.27&  14945.56&  15256.16&  15262.61&  15569.36&  15577.81&  15869.19&  15881.64\\
21.5&  15136.79&  15158.84&  15468.96&  15478.64&  15787.05&  15799.33&  16093.29&  16110.32\\
22.5&  15354.85&  15383.24&  15690.15&  15703.87&  16013.09&  16030.09&  16325.60&  16348.20\\
23.5&  15581.07&  15596.85&  15919.50&  15938.17&  16247.25&  16269.94&  16565.88&  16595.11\\
24.5&  15815.24&  15836.27&  16156.79&  16181.39&  16489.26&  16518.73&  16813.83&  16850.88\\
25.5&  16057.12&  16084.43&  16401.75&  16433.39&  16738.86&  16776.30&  17069.18&  17115.33\\
26.5&  16306.48&  16341.19&  16654.15&  16694.02&  16995.77&  17042.47&  17331.63&  17388.29\\
27.5&  16563.08&  16606.39&  16913.72&  16963.11&  17259.70&  17317.08&  17600.88&  17669.56\\
28.5&  16826.64&  16879.89&  17180.16&  17240.52&  17530.37&  17599.94&  17876.63&  17958.96\\
29.5&  17096.90&  17161.53&  17453.20&  17526.06&  17807.45&  17890.86&  18158.54&  18256.29\\
30.5&  17373.58&  17451.15&  17732.54&  17819.55&  18090.64&  18189.66&  18446.30&  18561.34\\
31.5&  17656.38&  17748.57&  18017.86&  18120.80&  18379.61&  18496.13&  18739.55&  18873.91\\
32.5&  17945.00&  18053.62&  18308.85&  18429.64&  18674.02&  18810.08&  19037.96&  19193.79\\
33.5&  18239.13&  18366.10&  18605.17&  18745.85&  18973.52&  19131.28&  19341.16&  19520.75\\
34.5&  18538.43&  18685.83&  18906.47&  19069.23&  19277.75&  19459.52&  19648.79&  19854.57\\
35.5&  18842.57&  19012.61&  19212.41&  19399.58&  19586.36&  19794.58&  19960.45&  20195.02\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8h. The $F^4\Delta$ $v$ = 2 Term Values, Continued}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
36.5&  19151.19&  19346.23&  19522.62&  19736.66&  19898.95&  20136.24&  20275.78&  20541.86\\
37.5&  19463.94&  19686.48&  19836.72&  20080.26&  20215.15&  20484.25&  20594.37&  20894.85\\
38.5&  19780.45&  20033.14&  20154.34&  20430.15&  20534.56&  20838.37&  20915.80&  21253.75\\
39.5&  20100.33&  20385.98&  20475.06&  20786.09&  20856.76&  21198.36&  21239.67&  21618.29\\
40.5&  20423.19&  20744.76&  20798.50&  21147.83&  21181.35&  21563.98&  21565.55&  21988.22\\
41.5&  20748.61&  21109.26&  21124.22&  21515.13&  21507.88&  21934.94&  21893.00&  22363.28\\
42.5&  21076.20&  21479.22&  21451.81&  21887.73&  21835.93&  22311.00&  22221.57&  22743.19\\
43.5&  21405.51&  21854.39&  21780.81&  22265.36&  22165.05&  22691.88&  22550.81&  23127.67\\
44.5&  21736.10&  22234.51&  22110.80&  22647.76&  22494.78&  23077.31&  22880.25&  23516.43\\
45.5&  22067.54&  22619.32&  22441.29&  23034.65&  22824.64&  23466.99&  23209.41&  23909.20\\
46.5&  22399.35&  23008.53&  22771.83&  23425.75&  23154.17&  23860.65&  23537.81&  24305.68\\
47.5&  22731.06&  23401.88&  23101.93&  23820.77&  23482.87&  24257.98&  23864.96&  24705.56\\
48.5&  23062.19&  23799.06&  23431.10&  24219.41&  23810.24&  24658.69&  24190.34&  25108.53\\
49.5&  23392.24&  24199.80&  23758.84&  24621.38&  24135.79&  25062.47&  24513.45&  25514.28\\
50.5&  23720.71&  24603.79&  24084.64&  25026.37&  24458.98&  25468.99&  24833.76&  25922.50\\
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8i. The $F^4\Delta$ $v$ = 3 Term Values}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
 0.5&          &          &          &          &          &          &  14824.56&  14832.94\\
 1.5&          &          &          &          &  14626.58&  14634.66&  14841.49&  14849.46\\
 2.5&          &          &  14381.33&  14389.32&  14652.95&  14660.43&  14869.67&  14876.97\\
 3.5&  14089.66&  14097.76&  14417.02&  14424.23&  14689.86&  14696.50&  14909.08&  14915.42\\
 4.5&  14134.67&  14141.79&  14462.89&  14469.08&  14737.29&  14742.85&  14959.67&  14964.79\\
 5.5&  14189.64&  14195.57&  14518.92&  14523.88&  14795.23&  14799.48&  15021.36&  15025.01\\
 6.5&  14254.56&  14259.08&  14585.09&  14588.59&  14863.66&  14866.36&  15094.09&  15096.01\\
 7.5&  14329.40&  14332.30&  14661.38&  14663.21&  14942.54&  14943.46&  15177.78&  15177.72\\
 8.5&  14414.13&  14415.20&  14747.76&  14747.70&  15031.84&  15030.75&  15272.34&  15270.06\\
 9.5&  14508.71&  14507.74&  14844.20&  14842.02&  15131.52&  15128.19&  15377.66&  15372.93\\
10.5&  14613.10&  14609.89&  14950.65&  14946.15&  15241.52&  15235.73&  15493.65&  15486.24\\
11.5&  14727.26&  14721.61&  15067.07&  15060.04&  15361.78&  15353.31&  15620.19&  15609.88\\
12.5&  14851.14&  14842.85&  15193.41&  15183.65&  15492.24&  15480.87&  15757.17&  15743.75\\
13.5&  14984.69&  14973.56&  15329.61&  15316.91&  15632.81&  15618.34&  15904.48&  15887.74\\
14.5&  15127.83&  15113.68&  15475.60&  15459.77&  15783.41&  15765.64&  16061.98&  16041.73\\
15.5&  15280.51&  15263.15&  15631.32&  15612.16&  15943.94&  15922.68&  16229.55&  16205.61\\
16.5&  15442.66&  15421.91&  15796.67&  15774.01&  16114.31&  16089.38&  16407.05&  16379.24\\
17.5&  15614.19&  15589.88&  15971.58&  15945.24&  16294.40&  16265.62&  16594.36&  16562.50\\
18.5&  15795.02&  15766.99&  16155.96&  16125.77&  16484.10&  16451.30&  16791.32&  16755.27\\
19.5&  15985.07&  15953.15&  16349.69&  16315.49&  16683.29&  16646.32&  16997.79&  16957.39\\
20.5&  16184.23&  16148.27&  16552.67&  16514.31&  16891.84&  16850.54&  17213.62&  17168.74\\
21.5&  16392.40&  16352.26&  16764.79&  16722.12&  17109.61&  17063.85&  17438.66&  17389.16\\
22.5&  16609.48&  16565.01&  16985.93&  16938.81&  17336.46&  17286.11&  17672.75&  17618.52\\
23.5&  16835.34&  16786.42&  17215.95&  17164.26&  17572.24&  17517.18&  17915.71&  17856.65\\
24.5&  17069.87&  17016.38&  17454.72&  17398.34&  17816.79&  17756.92&  18167.39&  18103.39\\
25.5&  17312.92&  17254.76&  17702.09&  17640.92&  18069.96&  18005.18&  18427.60&  18358.59\\
26.5&  17564.38&  17501.45&  17957.91&  17891.87&  18331.58&  18261.81&  18696.17&  18622.08\\
27.5&  17824.09&  17756.30&  18222.03&  18151.03&  18601.46&  18526.64&  18972.90&  18893.69\\
28.5&  18091.91&  18019.18&  18494.28&  18418.25&  18879.45&  18799.51&  19257.62&  19173.23\\
29.5&  18367.67&  18289.94&  18774.49&  18693.39&  19165.34&  19080.25&  19550.13&  19460.53\\
30.5&  18651.22&  18568.44&  19062.49&  18976.26&  19458.95&  19368.68&  19850.21&  19755.39\\
31.5&  18942.38&  18854.51&  19358.08&  19266.70&  19760.08&  19664.61&  20157.68&  20057.63\\
32.5&  19240.97&  19147.99&  19661.09&  19564.54&  20068.53&  19967.86&  20472.30&  20367.06\\
33.5&  19546.83&  19448.72&  19971.30&  19869.60&  20384.09&  20278.24&  20793.87&  20683.45\\
34.5&  19859.74&  19756.51&  20288.53&  20181.67&  20706.54&  20595.54&  21122.17&  21006.62\\
35.5&  20179.52&  20071.19&  20612.55&  20500.58&  21035.66&  20919.56&  21456.95&  21336.34\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8i. The $F^4\Delta$ $v$ = 3 Term Values, Continued}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
36.5&  20505.96&  20392.56&  20943.16&  20826.12&  21371.23&  21250.08&  21797.99&  21672.40\\
37.5&  20838.85&  20720.44&  21280.12&  21158.08&  21713.01&  21586.90&  22145.05&  22014.57\\
38.5&  21177.98&  21054.61&  21623.21&  21496.26&  22060.76&  21929.79&  22497.87&  22362.63\\
39.5&  21523.11&  21394.88&  21972.20&  21840.42&  22414.23&  22278.53&  22856.22&  22716.34\\
40.5&  21874.02&  21741.02&  22326.84&  22190.36&  22773.19&  22632.87&  23219.82&  23075.46\\
41.5&  22230.48&  22092.83&  22686.89&  22545.84&  23137.36&  22992.58&  23588.41&  23439.74\\
42.5&  22592.23&  22450.07&  23052.08&  22906.62&  23506.48&  23357.43&  23961.73&  23808.93\\
43.5&  22959.03&  22812.51&  23422.17&  23272.46&  23880.30&  23727.15&  24339.49&  24182.79\\
44.5&  23330.61&  23179.91&  23796.87&  23643.12&  24258.52&  24101.49&  24721.42&  24561.04\\
45.5&  23706.73&  23552.04&  24175.93&  24018.34&  24640.88&  24480.20&  25107.22&  24943.42\\
46.5&  24087.09&  23928.63&  24559.06&  24397.86&  25027.07&  24863.00&  25496.61&  25329.65\\
47.5&  24471.44&  24309.44&  24945.96&  24781.42&  25416.81&  25249.62&  25889.28&  25719.46\\
48.5&  24859.48&  24694.21&  25336.36&  25168.75&  25809.81&  25639.79&  26284.92&  26112.57\\
49.5&  25250.93&  25082.65&  25729.96&  25559.57&  26205.74&  26033.22&  26683.23&  26508.68\\
50.5&  25645.49&  25474.51&  26126.44&  25953.60&  26604.31&  26429.63&  27083.88&  26907.50\\
\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8j. The $F^4\Delta$ $v$ = 4 Term Values}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
 0.5&          &          &          &          &          &          &  16022.39&  16030.80\\
 1.5&          &          &          &          &  15823.88&  15831.90&  16038.60&  16046.50\\
 2.5&          &          &  15578.48&  15586.40&  15849.21&  15856.48&  16065.61&  16072.65\\
 3.5&  15287.00&  15295.04&  15612.80&  15619.73&  15884.66&  15890.88&  16103.36&  16109.23\\
 4.5&  15330.30&  15337.12&  15656.91&  15662.57&  15930.22&  15935.10&  16151.84&  16156.19\\
 5.5&  15383.20&  15388.52&  15710.79&  15714.90&  15985.87&  15989.11&  16210.96&  16213.48\\
 6.5&  15445.67&  15449.23&  15774.43&  15776.72&  16051.60&  16052.90&  16280.69&  16281.05\\
 7.5&  15517.69&  15519.21&  15847.80&  15847.99&  16127.38&  16126.45&  16360.94&  16358.82\\
 8.5&  15599.23&  15598.45&  15930.88&  15928.69&  16213.18&  16209.73&  16451.63&  16446.74\\
 9.5&  15690.26&  15686.92&  16023.64&  16018.81&  16308.96&  16302.70&  16552.68&  16544.72\\
10.5&  15790.74&  15784.59&  16126.05&  16118.30&  16414.66&  16405.32&  16663.99&  16652.68\\
11.5&  15900.64&  15891.42&  16238.05&  16227.12&  16530.25&  16517.54&  16785.47&  16770.52\\
12.5&  16019.91&  16007.36&  16359.61&  16345.25&  16655.65&  16639.31&  16917.01&  16898.16\\
13.5&  16148.50&  16132.38&  16490.68&  16472.62&  16790.80&  16770.57&  17058.52&  17035.50\\
14.5&  16286.35&  16266.43&  16631.19&  16609.19&  16935.62&  16911.24&  17209.87&  17182.44\\
15.5&  16433.41&  16409.45&  16781.09&  16754.90&  17090.04&  17061.26&  17370.96&  17338.87\\
16.5&  16589.62&  16561.38&  16940.30&  16909.69&  17253.96&  17220.54&  17541.66&  17504.68\\
17.5&  16754.90&  16722.16&  17108.74&  17073.48&  17427.28&  17389.01&  17721.86&  17679.76\\
18.5&  16929.19&  16891.73&  17286.34&  17246.21&  17609.91&  17566.55&  17911.42&  17864.00\\
19.5&  17112.39&  17070.01&  17473.01&  17427.80&  17801.74&  17753.09&  18110.21&  18057.28\\
20.5&  17304.43&  17256.92&  17668.64&  17618.15&  18002.65&  17948.51&  18318.11&  18259.47\\
21.5&  17505.21&  17452.39&  17873.15&  17817.17&  18212.52&  18152.70&  18534.97&  18470.45\\
22.5&  17714.64&  17656.32&  18086.41&  18024.78&  18431.23&  18365.56&  18760.65&  18690.09\\
23.5&  17932.62&  17868.62&  18308.32&  18240.86&  18658.64&  18586.95&  18995.00&  18918.25\\
24.5&  18159.03&  18089.20&  18538.76&  18465.31&  18894.62&  18816.77&  19237.88&  19154.79\\
25.5&  18393.77&  18317.95&  18777.59&  18698.00&  19139.03&  19054.87&  19489.12&  19399.58\\
26.5&  18636.70&  18554.76&  19024.69&  18938.83&  19391.70&  19301.12&  19748.56&  19652.46\\
27.5&  18887.72&  18799.52&  19279.92&  19187.67&  19652.51&  19555.39&  20016.05&  19913.29\\
28.5&  19146.67&  19052.10&  19543.13&  19444.38&  19921.27&  19817.53&  20291.40&  20181.91\\
29.5&  19413.43&  19312.39&  19814.18&  19708.83&  20197.84&  20087.38&  20574.45&  20458.16\\
30.5&  19687.86&  19580.25&  20092.89&  19980.88&  20482.03&  20364.80&  20865.02&  20741.88\\
31.5&  19969.79&  19855.55&  20379.12&  20260.38&  20773.68&  20649.63&  21162.92&  21032.90\\
32.5&  20259.08&  20138.15&  20672.70&  20547.17&  21072.60&  20941.70&  21467.96&  21331.04\\
33.5&  20555.56&  20427.89&  20973.44&  20841.10&  21378.61&  21240.84&  21779.95&  21636.15\\
34.5&  20859.06&  20724.64&  21281.17&  21142.01&  21691.51&  21546.88&  22098.69&  21948.02\\
35.5&  21169.42&  21028.22&  21595.71&  21449.73&  22011.12&  21859.65&  22423.98&  22266.48\\
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{*{9}{@{\hspace{12pt}}r}}
\multicolumn{9}{c}{Table 8j. The $F^4\Delta$ $v$ = 4 Term Values, Continued}\\
{\ }\\
$J$ & \multicolumn{2}{c}{7/2} & \multicolumn{2}{c}{5/2} &
 \multicolumn{2}{c}{3/2} & \multicolumn{2}{c}{1/2}\\
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}
    &\multicolumn{1}{c}{a} &\multicolumn{1}{c}{b}\\
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}
    &\multicolumn{2}{c}{$\overbrace{\mbox{\hspace{80pt}}}$}\\
36.5&  21486.45&  21338.48&  21916.86&  21764.08&  22337.23&  22178.95&  22755.61&  22591.33\\
37.5&  21809.96&  21655.24&  22244.42&  22084.88&  22669.63&  22504.61&  23093.36&  22922.39\\
38.5&  22139.76&  21978.35&  22578.20&  22411.96&  23008.11&  22836.43&  23437.02&  23259.45\\
39.5&  22475.65&  22307.60&  22917.98&  22745.12&  23352.46&  23174.20&  23786.35&  23602.30\\
40.5&  22817.44&  22642.83&  23263.55&  23084.17&  23702.44&  23517.74&  24141.14&  23950.75\\
41.5&  23164.91&  22983.84&  23614.69&  23428.91&  24057.84&  23866.83&  24501.14&  24304.57\\
42.5&  23517.84&  23330.44&  23971.17&  23779.13&  24418.42&  24221.25&  24866.12&  24663.55\\
43.5&  23876.02&  23682.42&  24332.77&  24134.63&  24783.93&  24580.80&  25235.83&  25027.46\\
44.5&  24239.21&  24039.59&  24699.25&  24495.19&  25154.15&  24945.26&  25610.01&  25396.08\\
45.5&  24607.19&  24401.72&  25070.36&  24860.59&  25528.80&  25314.38&  25988.43&  25769.18\\
46.5&  24979.72&  24768.61&  25445.86&  25230.61&  25907.66&  25687.95&  26370.80&  26146.51\\
47.5&  25356.54&  25140.02&  25825.50&  25605.02&  26290.44&  26065.73&  26756.88&  26527.84\\
48.5&  25737.41&  25515.74&  26209.01&  25983.58&  26676.88&  26447.47&  27146.38&  26912.92\\
49.5&  26122.07&  25895.54&  26596.14&  26366.06&  27066.73&  26832.93&  27539.03&  27301.50\\
50.5&  26510.27&  26279.17&  26986.60&  26752.20&  27459.69&  27221.86&  27934.54&  27693.32\\
\end{tabular}
\end{center}

\newpage
\begin{center}
\begin{tabular}{lr}
\multicolumn{2}{c}{Table 9a. FeH Energy Levels for Thermochemistry}\\
\\
\multicolumn{2}{c}{ }\\
{State} & {Term value / cm$^{-1}$} \\
\\
X$^4\Delta_{7/2}$ & 0 \\
X$_{5/2}$ & 191 \\
X$_{3/2}$ & 426 \\
X$_{1/2}$ & 695 \\
A$^4\Pi_{5/2}$ & 910 \\
A$_{3/2}$ & 1068 \\
A$_{1/2}$ & 1228 \\
A$_{-1/2}$ & 1388 \\
a$^6\Delta_{9/2}$ & 1766 \\
a$_{7/2}$ & 1981 \\
a$_{5/2}$ & 2177 \\
a$_{3/2}$ & 2356 \\
a$_{1/2}$ & 2518 \\
a$_{-1/2}$ & 2656 \\
C$^4\Phi_{9/2}$ & 3174 \\
C$_{7/2}$ & 3375 \\
C$_{5/2}$ & 3575 \\
C$_{3/2}$ & 3735 \\
b$^6\Pi_{7/2}$ & 3889 \\
b$_{5/2}$ & 3939 \\
b$_{3/2}$ & 3989 \\
b$_{1/2}$ & 4039 \\
b$_{-1/2}$ & 4089 \\
b$_{-3/2}$ & 4139 \\
c$^6\Sigma^+$ & 4750 \\
B$^4\Sigma^-$ & 5089 \\
D$^4\Sigma^+$ & 7158 \\
E$^4\Pi$ & 7300 \\
F$^4\Delta$ & 9995 \\
\end{tabular}
\end{center}

\newpage
\begin{center}
\begin{tabular}{lllrll}
\multicolumn{6}{c}{Table 9b. FeH Constants for Thermochemistry in cm$^{-1}$} \\
\\
State &\multicolumn{1}{c}{B$_e$} & \multicolumn{1}{c}{$\alpha_e$} &
\multicolumn{1}{c}{D$_e$} & \multicolumn{1}{c}{$\omega_e$} &
\multicolumn{1}{c}{$\omega_e x_e$} \\
\\
X$^4\Delta$ & 6.5906 & 0.2116 & $8.5 \times 10^{-5}$ & 1826.86 & 31.96 \\
A$^4\Pi$ & 6.86 & 0.22 & $1 \times 10^{-4}$ & 1875 & 34 \\
a$^6\Delta$ & 6.00 & 0.2 & $1.4 \times 10^{-4}$ & 1680 & 30 \\
C$^4\Phi$ & 6.6 & 0.2 & $1 \times 10^{-4}$ & 1680 & 30 \\
b$^6\Pi$ & 5.9 & 0.2 & $1 \times 10^{-4}$ & 1600 & 30 \\
c$^6\Sigma^+$ & 6.7 & 0.2 & $1 \times 10^{-4}$ & 1600 & 30 \\
B$^4\Sigma^-$ & 6.9 & 0.2 & $1 \times 10^{-4}$ & 1875 & 34 \\
D$^4\Sigma^+$ & 6.5 & 0.2 & $1 \times 10^{-4}$ & 1800 & 30 \\
E$^4\Pi$ & 6.86 & 0.22 & $1 \times 10^{-4}$ & 1875 & 34 \\
F$^4\Delta$ & 5.936 & 0.19 & $1 \times 10^{-4}$ & 1498 & 37 \\
\end{tabular}
\end{center}

\newpage
\begin{center}
\begin{tabular}{rll}
\multicolumn{3}{c}{Table 9c. Partition function of FeH by level
summation and analytic evaluation (see text).} \\
\\
\multicolumn{3}{c}{ } \\
{T /K}   & {Summation} & {Analytic} \\
\\
1000  &  6.97184E+02  &  8.89514E+02 \\
1100  &  8.03851E+02  &  1.08709E+03 \\
1200  &  9.17504E+02  &  1.31250E+03 \\
1300  &  1.03828E+03  &  1.56785E+03 \\
1400  &  1.16627E+03  &  1.85520E+03 \\
1500  &  1.30158E+03  &  2.17658E+03 \\
1600  &  1.44427E+03  &  2.53392E+03 \\
1700  &  1.59438E+03  &  2.92912E+03 \\
1800  &  1.75196E+03  &  3.36400E+03 \\
1900  &  1.91703E+03  &  3.84032E+03 \\
2000  &  2.08960E+03  &  4.35980E+03 \\
2100  &  2.26969E+03  &  4.92408E+03 \\
2200  &  2.45731E+03  &  5.53478E+03 \\
2300  &  2.65244E+03  &  6.19343E+03 \\
2400  &  2.85509E+03  &  6.90156E+03 \\
2500  &  3.06524E+03  &  7.66062E+03 \\
2600  &  3.28289E+03  &  8.47207E+03 \\
2700  &  3.50803E+03  &  9.33728E+03 \\
2800  &  3.74062E+03  &  1.02576E+04 \\
2900  &  3.98065E+03  &  1.12344E+04 \\
3000  &  4.22809E+03  &  1.22691E+04 \\
3100  &  4.48291E+03  &  1.33627E+04 \\
3200  &  4.74507E+03  &  1.45167E+04 \\
3300  &  5.01453E+03  &  1.57323E+04 \\
3400  &  5.29123E+03  &  1.70107E+04 \\
3500  &  5.57513E+03  &  1.83531E+04 \\
\end{tabular}
